Wideband Super-resolution Imaging in Radio Interferometry via Low Rankness and Joint Average Sparsity Models (HyperSARA)

We propose a new approach within the versatile framework of convex optimization to solve the radio-interferometric wideband imaging problem. Our approach, dubbed HyperSARA, solves a sequence of weighted nuclear norm and l21 minimization problems promoting low rankness and joint average sparsity of the wideband model cube. On the one hand, enforcing low rankness enhances the overall resolution of the reconstructed model cube by exploiting the correlation between the different channels. On the other hand, promoting joint average sparsity improves the overall sensitivity by rejecting artefacts present on the different channels. An adaptive Preconditioned Primal-Dual algorithm is adopted to solve the minimization problem. The algorithmic structure is highly scalable to large data sets and allows for imaging in the presence of unknown noise levels and calibration errors. We showcase the superior performance of the proposed approach, reflected in high-resolution images on simulations and real VLA observations with respect to single channel imaging and the CLEAN-based wideband imaging algorithm in the WSCLEAN software. Our MATLAB code is available online on GITHUB.

==> algo-pd2.tex <==
\setlength{\unitlength}{1\linewidth}
\begin{picture}(1, 1.33)

%\put(0.65, 1.22){
%	\rnoden{gray!0}{
%    \begin{minipage}{.15\linewidth}%
%		\centering%
%		\begin{picture}(0.15, 0.15)%
%           		\put(0.02,0.02){\includegraphics[trim={0px 0px 0px 0px}, clip, height=0.85\linewidth]{figures-algo/y.png}}
%		\end{picture}
%     \end{minipage}
%     }{ycov}}
     
%\put(0, 1.05){
%	\rnoden{gray!0}{
%    \begin{minipage}{.10\linewidth}%
%		\centering%
%		\begin{picture}(0.02, 0.05)%
%			\put(0,0){\includegraphics[trim={0px 0px 0px 0px}, clip, height=0.500\linewidth]{figures-algo/y1s.eps}}
%		\end{picture}
%     \end{minipage}
%     }{y1s}}

%\put(0.85, 1.11){
%	\rnoden{gray!0}{
%    \begin{minipage}{.10\linewidth}%
%		\centering%
%		\begin{picture}(0.1, 0.1)%
%            \put(0,0){\includegraphics[trim={0px 0px 0px 0px}, clip, height=0.7\linewidth]{figures-algo/y16s.eps}}
%		\end{picture}
%     \end{minipage}
%     }{y16s}}
     

\put(0.05, 1.17){
 \rnodennew{gray!60}{gray!15}{
 
\begin{minipage}{0.6\linewidth}

   \vspace{0.1cm}
    \hspace{0.2cm}\rnodennew{gray!60}{gray!20}{Central node}{Cen}
    	
    \begin{minipage}{\linewidth}
	$$
	\;\;\bm{F} \bm{Z} \;
	\underbrace{
	\left[\;
	\begin{minipage}{0.365\linewidth}%
		\centering%
		\begin{picture}(0.25, 0.15)%
           		\put(0.002,0.009){\includegraphics[trim={0px 0px 0px 0px}, clip, height=0.55\linewidth]{figures-algo/im-it4.png}}
		\end{picture}
	\end{minipage}
	\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\right]
	}_{
		\rnoden{gray!15}{$\tilde{\bm{X}}^{(t-1)}$}{x}}
		 \;\;\;\; = \;\;\;\;
	 \left[
	 \rnoden{gray!15}{
	\begin{minipage}{0.365\linewidth}%
		\centering%
		\begin{picture}(0.25, 0.15)%
	            \put(0.002,0.009){\includegraphics[trim={0px 0px 0px 0px}, clip, height=0.55\linewidth]{figures-algo/fx.png}}
		\end{picture}
	\end{minipage}
	}{fc}
	\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\!\right]
	\hspace{0.25cm}    
    	\underbrace{%
    	\rnoden{gray!15}{
    \begin{minipage}{.115\linewidth}%
		\centering%
		\begin{picture}(0.2,0)%
            \put(0,-0.135){\includegraphics[trim={0px 0px 0px 0px}, clip, height=0.9\linewidth]{figures-algo/fx1.png}}
		\end{picture}
		\vspace{2cm}
     \end{minipage}
      }{fc1}
           }_{
		\rnoden{gray!15}{$  {\bs{u}_l^b}^{(t)} $}{ulb}}  
	$$
    \end{minipage}
\end{minipage}
    }{initial}
}

\put(0.72, 1.17){
 \rnodennew{green!60}{green!15}{
 
\begin{minipage}{0.22\linewidth}
		\begin{picture}(0.12, 0.17)%
           		\put(0.002,0.009){\includegraphics[trim={0px 0px 0px 0px}, clip, height=.68\linewidth]{figures-algo/y.png}}
		\end{picture}
\end{minipage}

    }{ylb}
}

%\put(0.72, 1.17){
% \rnodennew{green!60}{green!0}{
% 
%\begin{minipage}{0.22\linewidth}
%$$
%	\rnoden{green!0}{
%    \begin{minipage}{.6\linewidth}%
%		\centering%
%		\begin{picture}(0.15, 0.15)%
%           		\put(0.002,0.009){\includegraphics[trim={0px 0px 0px 0px}, clip, height=.92\linewidth]{figures-algo/y.png}}
%		\end{picture}
%     \end{minipage}
%     }{ycov}
%	\hspace{0.15cm}    
%    	\underbrace{%
%    	\rnoden{green!0}{
%    \begin{minipage}{.25\linewidth}%
%		\centering%
%		\begin{picture}(0.08,0)%
%            \put(0.003,-0.135){\includegraphics[trim={0px 0px 0px 0px}, clip, height=0.92\linewidth]{figures-algo/ys1.png}}
%		\end{picture}
%		\vspace{2cm}
%     \end{minipage}
%      }{y16s}
%           }_{
%		\rnoden{green!0}{$  {\bs{y}_l^b} $}{ylb}}  
%$$
%\end{minipage}
%    }{data}
%}


%\put(0.62, 1.28){
%	\rnode{gray!0}{
%		\begin{minipage}{0.03\linewidth}
%		\centering
%        \includegraphics[trim={0px 0px 0px 0px}, clip, width=\linewidth]{figures-algo/cpu.eps}
%		\end{minipage}
%	}
%}

\put(0.053, 0.76){


\rnodennew{blue!40}{blue!10}{
    \begin{minipage}{0.22\linewidth}
    
    \vspace{0.1cm}
    	\begin{center}
    	\rnodennew{blue!40}{blue!20}{Low rankness node $_{\phantom{l}}^{\phantom{b}}$}{LR}
    	\end{center}%

    \begin{center}
    \begin{minipage}{.93\linewidth}
    \vspace{0.1cm}
    {\bf FB step}
    \end{minipage}
	\rnodennew{black!60}{blue!5}{
	\begin{minipage}{.90\linewidth}
        \centering%
        \vspace{3pt}
	    $$\ds \! \underbrace{\soft^{*}_{\bs{\omega}^{(k-1)}}}_\textbf{\color{dblue}{Backward step}} \! \overbrace{\big\{ \cdot\cdot\cdot\cdot \big\} }^\textbf{\color{dblue}{Forward step}} \!\!$$
	\vspace{3pt}
	\end{minipage}}{fb_lr}
	\end{center}
	
    \begin{center}
	\rnode{blue!10}{
	\begin{minipage}{.88\linewidth}
     \begin{center}
	$
	\overbrace{
	\left[
	\begin{minipage}{.7\linewidth}
    \centering
    \begin{picture}(0.13, 0.15)
    \put(0.002,0.009){\includegraphics[trim={0px 0px 0px 0px}, clip, width=0.9\linewidth]{figures-algo/im-lr.png}}
    \end{picture}
	\end{minipage}
	\right]
	}^{
	\rnoden{blue!10}{${\bm{P}}^{(t)}$}{lr_new} 
	}
	$
	\end{center}
	\vspace{0.15cm}
	\end{minipage}}
	\end{center}	
	
\end{minipage}

}{sn1}

\hspace{1cm}

%
%
%
%
%
{$\cdots$}
%
%
%
%
%

\rnodennew{blue!40}{blue!10}{
\begin{minipage}{0.22\linewidth}

    \vspace{0.1cm}
    	\begin{center}
    	\rnodennew{blue!40}{blue!20}{Joint average sparsity node$_d^{\phantom{l}}$}{JAS}
    	\end{center}%
	 
    \begin{center}
    \begin{minipage}{.93\linewidth}
    \vspace{0.1cm}
    {\bf FB step}
    \end{minipage}
	\rnodennew{black!60}{blue!5}{
	\begin{minipage}{.90\linewidth}    
    \centering%
	$$\ds \! \underbrace{\soft^{\ell_{2,1}}_{\bs{\bar{\omega}}^{(k-1)} \mu {\| \bs{\Psi}^\dagger  \|_{\rm{S}}^2}}}_\textbf{\color{dblue}{Backward step}} \! \overbrace{\big\{ \cdot\cdot\cdot\cdot \big\} }^\textbf{\color{dblue}{Forward step}} \!\!$$
	\vspace{2pt}
	\end{minipage}}{fb_jas}
	\end{center}
	
    \begin{center}
	\rnode{blue!10}{
	\begin{minipage}{.88\linewidth}
	    \begin{center}
	$
	\bs{\Psi}_d
     \overbrace{
	\left[
	\begin{minipage}{.7\linewidth}
	\centering
	\begin{picture}(0.13, 0.15)
	\put(0.002,0.009){\includegraphics[trim={0px 0px 0px 0px}, clip, width=0.9\linewidth]{figures-algo/db1.png}}
	\end{picture}
	\end{minipage}
	\right]
	}^{
	\rnoden{blue!10}{${\bm{A}}_d^{(t)}$}{jas_new}
	}
	$
	\end{center}
	\end{minipage}}
	\end{center}
	
\end{minipage}}{snb}


%
%
%
%
%
{$\cdots$}
%
%
%
%
%

\hspace{0.8cm}

%
%
%
%
%
{$\cdots$}
%
%
%
%
%

\rnodennew{blue!40}{blue!10}{
\begin{minipage}{0.22\linewidth}

    \vspace{0.1cm}
    	\begin{center}
    	\rnodennew{blue!40}{blue!20}{Data fidelity node$_l^b$}{DF}
    	\end{center}%
	 
    \begin{center}
    \begin{minipage}{.93\linewidth}
    \vspace{0.1cm}
    {\bf FB step}
    \end{minipage}
	\rnodennew{black!60}{blue!5}{
	\begin{minipage}{.90\linewidth}    
    \centering%
	$$\ds \! \underbrace{\proj_{{\mc{E}} \big(\bs{y}_l^b, \bcr{{\epsilon_l^b}^{(t-1)}} \big)}}_\textbf{\color{dblue}{Backward step}} \! \overbrace{\big\{ \cdot\cdot\cdot\cdot \big\} }^\textbf{\color{dblue}{Forward step}} \!\!$$
	\vspace{2pt}
	\end{minipage}}{fb_df}
	\end{center}

    \begin{center}
	\rnode{blue!10}{
	\begin{minipage}{.90\linewidth}
	    \begin{center}
	$
	\!\!\!\!\!\!\,\,~{\bm{G}_l^b}^\dagger {\bs{\Theta}_l^b}^\dagger
	  \overbrace{
	\left[
	\begin{minipage}{.45\linewidth}
		\begin{picture}(0, 0.13)
        			\put(0.002,0.04){\includegraphics[trim={0px 0px 0px 0px}, clip, width=0.8\linewidth]{figures-algo/yt.png}}
		\end{picture}
	\end{minipage}
	\!\!\!\!\!\right]
	}^{
		\rnoden{blue!10}{${\bs{v}_l^b}^{(t)}$}{df_new}
		}
	$
	\end{center}
	\vspace{0.3cm}
	\end{minipage}}
	\end{center}

\end{minipage}}{dnd}

%
%
%
%
%
{$\cdots$}
%
%
%
%
%

\begin{tikzpicture}[overlay]
	\path[->, line width=0.5pt] (x.south) edge [bend right, out = 0, looseness = 1.1] (sn1.north);
	\path[->, line width=0.5pt] (x.south) edge [bend left, out = 0, in = 170, looseness = 1.1] (snb.north);

	\path[dashed, ->, line width=0.5pt] ([yshift=5pt, xshift=30pt]ylb.south) edge [bend left, out = 0, looseness = 1.1] ([yshift=0pt, xshift=5pt]dnd.north);

	\path[->, line width=0.5pt] ([yshift=3pt, xshift=3pt]ulb.south) edge [bend left, out = 0, in = 170, looseness = 1.1] ([yshift=0pt, xshift=-4pt]dnd.north);
\end{tikzpicture}

\begin{tikzpicture}[overlay]
	\path[->, line width=0.5pt] (fb_lr.south) edge (lr_new.north);
	\path[->, line width=0.5pt] ([yshift=0pt, xshift=7pt]fb_jas.south) edge (jas_new.north);
	\path[->, line width=0.5pt] ([yshift=0pt, xshift=14pt]fb_df.south) edge (df_new.north);
\end{tikzpicture}

}

\put(0.05, 0.27){
\rnodennew{gray!60}{gray!15}{
\begin{minipage}{0.9\linewidth} 

   \vspace{0.1cm}
    \hspace{0.2cm}\rnodennew{gray!60}{gray!20}{Central node}{Cen}
    
	 $
	\ds
	\underbrace{
	\proj_{\mc{\mathbb{R}}_+}^{N \times L} 
	\left\{
	\left[
	\begin{minipage}{.15\linewidth}%
		\centering%
		\begin{picture}(0.15, 0.15)
			\put(0.002,0.009){\includegraphics[trim={0px 0px 0px 0px}, clip, height=0.95\linewidth]{figures-algo/im-it4.png}}
		\end{picture}
	\end{minipage}
	\right]
	\right.
	\!\!- \! \tau \!
	 \overbrace{
	\left[%
	\begin{minipage}{.15\linewidth}%
		\centering%
		\begin{picture}(0.15, 0.15)
			\put(0.002,0.009){\includegraphics[trim={0px 0px 0px 0px}, clip, height=0.95\linewidth]{figures-algo/im-lr.png}}
		\end{picture}
	\end{minipage}
	\right]
	}^{
		\rnoden{gray!15}{${\bm{P}}^{(t)}$}{lr} 
		}
    - \frac{\tau}{\| \bs{\Psi}^\dagger  \|_{\rm{S}}^2}
	\sum_{d=1}^D \!\!
    \overbrace{
	\left[
	\begin{minipage}{.15\linewidth}
		\centering
		\begin{picture}(0.15, 0.15)
        			\put(0.002,0.009){\includegraphics[trim={0px 0px 0px 0px}, clip,height=0.95\linewidth]{figures-algo/im-l21.png}}
		\end{picture}
	\end{minipage}
	\right]
	}^{
		\rnoden{gray!15}{$\tilde{\bm{A}}_1^{(t)}$}{tu1}, \dots,
		\rnoden{gray!15}{$\tilde{\bm{A}}_d^{(t)}$}{tu2}, \dots,
		\rnoden{gray!15}{$\tilde{\bm{A}}_D^{(t)}$}{tub}
		}
	\!\!\! - \frac{\tau}{\| {\bm{U}}^{1/2} \bs{\Phi}  \|_{\rm{S}}^2}
	{\bm{Z}}^\dagger{\bm{F}}^\dagger \!\!\!\!\!\!
	\overbrace{
	\left[
	\begin{minipage}{.15\linewidth}
		\centering
		\begin{picture}(0.15, 0.15)
        			\put(0.002,0.009){\includegraphics[trim={0px 0px 0px 0px}, clip,height=0.95\linewidth]{figures-algo/g.png}}
		\end{picture}
	\end{minipage}
	\right]}^{
		\rnoden{gray!15}{${\tilde{\bs{v}}_1}^{1^{(t)}}$}{tv1}, \!\!\dots,
		\rnoden{gray!15}{${\tilde{\bs{v}}_l}^{b^{(t)}}$}{tv2}, \!\!\dots,
		\rnoden{gray!15}{${\tilde{\bs{v}}_L}^{B^{(t)}}$}{tvd}
		}
	% bracket hack
	\left.
	\begin{minipage}{0\linewidth}\centering\begin{picture}(0.15, 0.15) \end{picture} \end{minipage} 
	\!\!\!\!\!\!\right\}
	}_{
	\hspace{25pt}
	\left.\left[
	\begin{minipage}{.15\linewidth}
		\centering
		\begin{picture}(0.15, 0.15)
			\put(0.002, 0.009){\includegraphics[trim={0px 0px 0px 0px}, clip, height=0.94\linewidth]{figures-algo/im-it6.png}}
		\end{picture}
	\end{minipage}
	\right] \right\} \rnode{gray!15}{$\bm{X}^{(t)}_{\phantom{1_1}}$}
	}
	$
\end{minipage}
	}{large}


\begin{tikzpicture}[overlay]
	\path[->, line width=0.5pt] (dnd.south) edge [bend right, out = -20, in = 150, looseness = 1.2] (tv2.north);
	\path[->, line width=0.5pt] (sn1.south) edge [bend left, out = 0, looseness = 1.2] (lr.north);
	\path[->, line width=0.5pt] (snb.south) edge [bend left, out = 0, looseness = 1.2] (tu2.north);
\end{tikzpicture}
}

%\put(0.02, 0.12){
%\rnode{gray!0}{
%\begin{minipage}{0.03\linewidth}
%	\centering
%	\includegraphics[trim={0px 0px 0px 0px}, clip, width=\linewidth]{figures-algo/cpu.eps}
%\end{minipage}}
%
%\bf FB step
%}

 \begin{tikzpicture}[overlay]
 	\path[dashed, ->, line width=0.5pt] ([yshift=50pt, xshift=6pt]fc.south) edge [bend left, looseness = 0.8] ([yshift=-43pt, xshift=-5pt]fc1.north);
 	
 	% Line from y to y16
 	%\path[dashed, ->, line width=0.5pt] ([yshift=47pt, xshift=20pt]ycov.south) edge [bend left, looseness = 0.8] ([yshift=-47pt, xshift=0pt]y16s.north);
 \end{tikzpicture}

\begin{tikzpicture}[overlay]
	%\path[dashed, ->, line width=0.8pt] ([yshift=3pt, xshift=0pt]y1s.south) edge [bend right, looseness = 1, in = -130, out = -45] ([yshift=10pt, xshift=0pt]y1.west);
\end{tikzpicture}

\end{picture}



